Optical Spectra of Flat-Spectrum ICRF Radio Sources

Continuing our program of spectroscopic observations of ICRF sources, we present redshifts for 120 quasars and radio galaxies. Data were obtained with five telescopes: the 3.58m ESO New Technology Telescope (NTT), the two 8.2m Gemini telescopes, the 2.5m Nordic Optical Telescope (NOT), and the 6.0m Big Azimuthal Telescope (BTA) of the Special Astrophysical Observatory in Russia. The targets were selected from the International VLBI Service for Geodesy & Astrometry (IVS) candidate International Celestial Reference Catalogue which forms part of an observational VLBI program to strengthen the celestial reference frame. We obtained spectra of the potential optical counterparts of more than 150 compact flat-spectrum radio sources, and measured redshifts of 120 emission-line objects, together with 19 BL Lac objects. These identifications add significantly to the precise radio--optical frame tie to be undertaken by Gaia, due to be launched in 2013, and to the existing data available for analysing source proper motions over the celestial sphere. We show that the distribution of redshifts for ICRF sources is consistent with the much larger sample drawn from FIRST and SDSS, implying that the ultra-compact VLBI sources are not distinguished from the overall radio-loud quasar population. In addition, we obtained NOT spectra for five radio sources from the FIRST and NVSS catalogs, selected on the basis of their red colors, which yielded three quasars with z>4.

==> (inline-0) <==
\begin{deluxetable}{lllclcclp{23mm}}
\tabletypesize{\scriptsize}
\renewcommand\arraystretch{0.8}
\setlength{\tabcolsep}{4pt}
\tablecolumns{5}
\tablewidth{0pc}
\tablecaption{Observed emission lines \label{emlines}}
\tablehead{
\colhead{Source}    &
\colhead{RA (J2000)\tablenotemark{a}} & \colhead{Dec (J2000)\tablenotemark{a}} &
\colhead{Telescope\tablenotemark{b}} & \colhead{Line} &
\colhead{Rest $\lambda$}   & \colhead{Obs $\lambda$\tablenotemark{c}} &
\colhead{$\overline{z}$} & 
\colhead{Note\tablenotemark{d}}
}
\startdata
IVS B0022$-$227 & 00 25 24.2474 & $ -$22 27 47.596 & GS & Mg {\sc ii}    &  2799.9  & 5136.3   &$0.834\pm0.001$  & S \\
& & & & & \\
IVS B0032$+$276 & 00 34 43.4861 & $ +$27 54 25.721 & BTA & Ly $\alpha$   &  1215.7  & 4820.4   &                 & \\
                &               &                  &     & N {\sc v}     &  1240.1  & [4921.7]  &                 & \\
                &               &                  &     & Si {\sc iv}   &  1398.3  & [5545.9]  &                 & \\
                &               &                  &     & C {\sc iv}    &  1549.5  & 6141.2   &$2.9642\pm0.0009$  & \\
& & & & & \\
IVS B0044$-$846 & 00 44 26.6883 & $ -$84 22 39.988 & GS & Mg {\sc ii}   & 
2799.9   & 5697.2   &$1.035\pm0.001$   & S $z=1.032$\ [S12] \\
& & & & & \\
IVS B0205$-$619 & 02 06 40.0029 & $ -$61 43 32.206 & NTT & C {\sc ii}]    & 2326.9   & [4032.5] &                 & \\
                &               &                  &     & Mg {\sc ii}    & 2799.9   & 4855.9   &                 & \\
                &               &                  &     & [O {\sc ii}]   & 3726.8   & 6454.0   &                 & \\
                &               &                  &     & [Ne {\sc iii}] & 3868.7   & 6694.0   &                 & \\
                &               &                  &     & [O {\sc iii}]  & 5006.8   & 8661.5   &$0.7316\pm0.0010$  & \\
& & & & & \\
IVS B0206$-$625 & 02 08 01.1713 & $ -$62 16 35.533 & GS/NTT & Ly $\alpha$    & 1215.7   & 4114.9   &                 & \\
                &               &                  &     & N {\sc v}      & 1240.1   & [4198.6]  &                 & \\
                &               &                  &     & Si {\sc iv}    & 1398.3   & [4733.6]  &                 & \\
                &               &                  &     & C {\sc iv}     & 1549.5   & 5237.6   &                 & \\
                &               &                  &     & C {\sc iii}]   & 1908.7   & 6451.8   &$2.3817\pm0.0016$  & \\
& & & & & \\
IVS B0213$-$015 & 02 16 05.6638 & $ -$01 18 03.397 & GS &  Ly $\alpha$   &  1215.7  & 4624.9   &                 & \\
                &               &                  &     & N {\sc v}     &  1240.1  & [4720.2]  &                 & \\
                &               &                  &     & Si {\sc iv}   &  1398.3  & [5326.7]  &                 & \\
                &               &                  &     & C {\sc iv}    &  1549.5  & 5887.3   &                 & \\
                &               &                  &     & C {\sc iii}]  &  1908.7  & 7261.7   &$2.8028\pm0.0017$  & \\
& & & & & \\
IVS B0219$-$637 & 02 20 54.1727 & $ -$63 30 19.387 & GS &  C {\sc iii}]  &  1908.7  & 4730.2   &                 & \\
                &               &                  &     & Mg {\sc ii}   & 2799.9   & 6937.4   &$1.4780\pm0.0003$  & \\
 & & & &                                                                 & \\
IVS B0226$-$375 & 02 28 33.7343 & $ -$37 19 56.338 & NTT & Ly $\alpha$    & 1215.7   & 3842.4   &                 & \\
                &               &                  &     & Si {\sc iv}    & 1398.3   & [4408.5]  &                 & \\
                &               &                  &     & C {\sc iv}     & 1549.5   & 4881.0   &                 & \\
                &               &                  &     & C {\sc iii}]   & 1908.7   & 6014.0   &$2.1538 \pm0.0034$ & \\
& & & & & \\
IVS B0233$-$478 & 02 35 06.4235 & $ -$47 37 10.574 & GS & Al {\sc iii}   &  1858.8  & [4692.1]  &                 & \\
                &               &                  &     & C {\sc iii}]  &  1908.7  & [4784.9]  &                 & \\
                &               &                  &     & Mg {\sc ii}   & 2799.9   & 7011.2    &$1.504\pm0.001$  & S *\\
& & & & & \\
IVS B0301$-$721 & 03 01 38.4456 & $ -$71 56 34.399 & GS & Mg {\sc ii}   & 2799.9   & 5105.8   &                 & \\
                &               &                  &     & [O {\sc ii}]  & 3726.8   & 6795.7   &                 & \\
                &               &                  &     & [Ne {\sc iii}]& 3868.7   & 7051.2   &$0.8232\pm0.0003$& \\
 & & & &                                                                 & \\
IVS B0318$-$388 & 03 20 46.4048 & $ -$38 37 28.503 & NTT & C {\sc iii}]   & 1908.7   & 4191.0   &                 & \\
                &               &                  &     & Mg {\sc ii}    & 2799.9   & 6151.3   &$1.1964\pm0.0006$  & \\
 & & & &                                                                 & \\
IVS B0319$-$056 & 03 21 59.8703 & $ -$05 26 12.429 & NTT & Mg {\sc ii}    & 2799.9   & 4417.8   &                 & \\
                &               &                  &     & H $\gamma$     & 4340.5   & 6843.3   &                 & \\
                &               &                  &     & H $\beta$      & 4861.3   & 7686.5   &$0.5785\pm0.0014$  & \\
 & & & &                                                                 & \\
IVS B0319$-$315 & 03 21 28.7402 & $ -$31 22 56.336 & NTT & Si {\sc iv}    & 1398.3   & [3900.0]  &                 & \\
                &               &                  &     & C {\sc iv}     & 1549.5   & 4316.8   &                 & \\
                &               &                  &     & C {\sc iii}]   & 1908.7   & 5312.2   &                 & \\
                &               &                  &     & Mg {\sc ii}    & 2799.9   & [7783.9]  &$1.7845\pm0.0014$  & \\
& & & & & \\
IVS B0340$-$600 & 03 41 21.6148 & $ -$59 54 08.907 & GS &  C {\sc iv}    &  1549.5  & 4746.4   &                & \\
                &               &                  &     & He {\sc ii}   &  1640.4  & 5026.6   &                 & \\
                &               &                  &     & C {\sc iii}]  &  1908.7  & 5847.5   &$2.0637\pm0.0004$ &  \\
& & & & & \\
IVS B0341$+$158 & 03 44 23.1721 & $ +$15 59 43.369 & GS/NOT & Ly $\alpha$&  1215.7  & 3993.3   &                 & \\
                &               &                  &     & C {\sc iv}    &  1549.5  & 5071.8   &                 & \\
                &               &                  &     & C {\sc iii}]  &  1908.7  & 6240.7   &$2.276\pm0.005$  & \\
 & & & &                                                                 & \\
IVS B0343$+$485 & 03 47 11.6133 & $ +$48 42 37.473 & GN &  C {\sc iii}]  & 1908.7   & [5798.6] &  & \\
                &               &                  &     & Mg {\sc ii}   & 2799.9   & 8519.1   &$2.043\pm0.002$   & S \\
 & & & &                                                                 & \\
IVS B0346$+$514 & 03 50 25.0515 & $ +$51 38 38.734 & GN &  Mg {\sc ii}   & 2799.9   & 6823.8   &$1.437\pm0.001$   & S \\
& & & & & \\
IVS B0355$-$669 & 03 55 47.8834 & $ -$66 45 33.817 & GS &  Mg {\sc ii}   & 2799.9   & 4970.3   &                 & \\
                &               &                  &     & [Ne {\sc v}]  & 3425.5   & 6081.2   &                 & \\
                &               &                  &     & [O {\sc ii}]  & 3726.8   & 6619.3   &                 & \\
                &               &                  &     & [Ne {\sc iii}]& 3868.7   & 6866.0   &                 & \\
                &               &                  &     & [Ne {\sc iii}]& 3969.8   & [7052.8] &                 & \\
                &               &                  &     & H $\delta$    & 4101.7   & [7285.6] &$0.7753\pm0.0003$& \\
& & & & & \\
IVS B0410$-$519 & 04 11 37.1499 & $ -$51 49 23.350 & GS/NTT & C {\sc iii}]   & 1908.7   & 4306.7   &                 & \\
                &               &                  &     & Mg {\sc ii}    & 2799.9   & 6319.2   &$1.2566\pm0.0003$  & \\
& & & & & \\
IVS B0412$-$779 & 04 10 42.3092 & $ -$77 50 43.293 & GS &  Si {\sc iv}   &  1398.3  & [4820.2]  &                 & \\
                &               &                  &     & C {\sc iv}    &  1549.5  & 5343.9   &                 & \\
                &               &                  &     & He {\sc ii}   &  1640.4  & [5656.4]  &                 & \\
                &               &                  &     & C {\sc iii}]  &  1908.7  & 6583.0   &$2.4489\pm0.0002$  & \\
& & & & & \\
IVS B0416$-$216 & 04 19 00.4182 & $ -$21 32 35.675 & NTT & C {\sc iv}     & 1549.5   & 4103.8   &                 & \\
                &               &                  &     & C {\sc iii}]   & 1908.7   & 5044.8   &                 & \\
                &               &                  &     & Mg {\sc ii}    & 2799.9   & [7428.9]  &$1.6458\pm0.0027$  & \\
 & & & &                                                                 & \\
IVS B0417$-$302 & 04 19 47.2054 & $ -$30 10 23.835 & GS &  Mg {\sc ii}   & 2799.9   & 5609.2    &$1.003\pm0.002$  & S *\\
 & & & &                                                                 & \\
IVS B0418$-$151 & 04 20 18.3933 & $ -$15 01 26.576 & NTT & C {\sc iii}]   & 1908.7   & 4160.1   &                  & \\
                &               &                  &     & Mg {\sc ii}    & 2799.9   & 6102.3   &$1.1795\pm0.0002$ & \\
& & & & & \\
IVS B0428$-$042 & 04 31 28.0885 & $ -$04 06 27.319 & GS &  Mg {\sc ii}   & 2799.9   & 4556.9   &                 & \\
                &               &                  &     & [O {\sc ii}]  & 3726.8   & 6065.9   &                 & \\
                &               &                  &     & [Ne {\sc iii}]& 3868.7   & 6298.0   &                 & \\
                &               &                  &     & H $\gamma$    & 4340.5   & [7072.0]  &                 & \\
                &               &                  &     & [O {\sc iii}] & 4363.2   & [7098.9]  &                 & \\
                &               &                  &     & H $\beta$     & 4861.3   & [7918.0]  &                 & \\
                &               &                  &     & [O {\sc iii}] & 4958.9   & 8072.2   &                 & \\
                &               &                  &     & [O {\sc iii}] & 5006.8   & 8151.6   &$0.6278\pm0.0002$& \\
& & & & & \\
IVS B0432$-$606 & 04 33 34.1084 & $ -$60 30 13.769 & GS &  Mg {\sc ii}   & 2799.9   & 5403.6   &                 & \\
                &               &                  &     & [Ne {\sc v}]  & 3345.4   & 6458.1   &                 & \\
                &               &                  &     & [Ne {\sc v}]  & 3425.5   & 6612.6   &                 & \\
                &               &                  &     & [O {\sc ii}]  & 3726.8   & 7193.1   &$0.9301\pm0.0002$& \\
 & & & &                                                                 & \\
IVS B0432$+$254 & 04 35 34.5829 & $ +$25 32 59.696 & GN &  [Ne {\sc v}]  & 3425.5   & [5483.6]  &                 & \\
                &               &                  &     & H $\epsilon$  & 3969.8   & [6364.5]  &                 & \\
                &               &                  &     & H $\delta$    & 4101.7   & [6573.0]  &                 & \\
                &               &                  &     & H $\gamma$    & 4340.5   & [6952.7]  &                 & \\
                &               &                  &     & H $\beta$     & 4861.3   & 7792.2   &                 & \\
                &               &                  &     & [O {\sc iii}] & 4958.9   & 7942.9   &                 & \\
                &               &                  &     & [O {\sc iii}] & 5006.8   & 8021.0   &$0.6021\pm0.0003$& \\
& & & & & \\
IVS B0437$-$303 & 04 39 53.2015 & $ -$30 17 45.624 & GS/NTT & C {\sc iv}  & 1549.5   & 3793.0   &                  & \\
                &               &                  &     & He {\sc ii}    & 1640.4   & [4016.3] &                  & \\
                &               &                  &     & C {\sc iii}]   & 1908.7   & 4669.5   &                  & \\
                &               &                  &     & Mg {\sc ii}    & 2799.9   & 6851.0   &$1.4466\pm0.0002$ & \\
& & & & & \\
IVS B0446$-$265 & 04 48 23.9646 & $ -$26 26 14.821 & NTT & Si {\sc iv}    & 1398.3   & [3862.7]  &                 & \\
                &               &                  &     & C {\sc iv}     & 1549.5   & 4282.5   &                 & \\
                &               &                  &     & C {\sc iii}]   & 1908.7   & 5276.4   &                 & \\
                &               &                  &     & Mg {\sc ii}    & 2799.9   & [7731.9]  &$1.7641\pm0.0004$& \\
 & & & &                                                                 & \\
IVS B0447$-$507 & 04 48 22.3029 & $ -$50 41 33.827 & GS  & C {\sc iii}]  &  1908.7  & 4724.1   &                & \\
                &               &                  &     & Mg {\sc ii}   & 2799.9   & 6949.0   &$1.4785\pm0.0034$ & * \\
 & & & &                                                                 & \\
IVS B0448$-$482 & 04 49 39.5904 & $ -$48 09 40.709 & GS &  Al {\sc iii}  &  1858.8  & [4683.2]  &                 & \\
                &               &                  &     & C {\sc iii}]  &  1908.7  & [4765.2]  &                 & \\
                &               &                  &     & Mg {\sc ii}   & 2799.9   & 6992.4   &$1.497\pm0.001$   & S *\\
& & & & & \\
IVS B0450$-$469 & 04 51 53.3452 & $ -$46 53 19.888 & GS &  Mg {\sc ii}   & 2799.9   & 4485.8   &                 & \\
                &               &                  &     & [Ne {\sc v}]  & 3425.5   & 5486.0   &                 & \\
                &               &                  &     & [O {\sc ii}]  & 3726.8   & 5970.9   &                 & \\
                &               &                  &     & [Ne {\sc iii}]& 3868.7   & 6196.0   &                 & \\
                &               &                  &     & [Ne {\sc iii}]& 3969.8   & 6355.7   &                 & \\
                &               &                  &     & H $\delta$    & 4101.7   & [6562.1] &                 & \\
                &               &                  &     & H $\gamma$    & 4340.5   & 6952.9   &                 & \\
                &               &                  &     & [O {\sc iii}] & 4363.2   & 6986.5   &$0.6016\pm0.0002$& \\
& & & & & \\
IVS B0455$-$183 & 04 57 54.3252 & $ -$18 19 16.072 & GS &  C {\sc iii}]  &  1908.7  & 4825.1   &                 & \\
                &               &                  &     & Mg {\sc ii}   & 2799.9   & 7071.2   &$1.5267\pm0.0012$  & \\
& & & & & \\
IVS B0503$-$608 & 05 04 01.7011 & $ -$60 49 52.539 & NTT & Mg {\sc ii}    & 2799.9   & 5702.0   &$1.037\pm0.002$   & S \\
& & & & & \\
IVS B0511$+$009 & 05 13 40.0325 & $ +$01 00 21.654 & NTT & Ly $\alpha$    & 1215.7   & 4479.2   &                 & \\
                &               &                  &     & N {\sc v}      & 1240.1   & [4566.9] &                 & \\
                &               &                  &     & Si {\sc iv}    & 1398.3   & [5156.0] &                 & \\
                &               &                  &     & C {\sc iv}     & 1549.5   & 5698.4   &                 & \\
                &               &                  &     & C {\sc iii}]   & 1908.7   & 7016.5   &$2.6794\pm0.0026$  & \\
& & & & & \\
IVS B0514$-$156 & 05 16 57.1855 & $ -$15 37 10.367 & NTT & C {\sc iv}     & 1549.5   & 4029.7   &                 & \\
                &               &                  &     & C {\sc iii}]   & 1908.7   & 4948.2   &                 & \\
                &               &                  &     & Mg {\sc ii}    & 2799.9   & 7257.3   &$1.5950\pm0.0028$  & \\
& & & & & \\
IVS B0515$-$053 & 05 17 28.1101 & $ -$05 20 40.842 & NTT & C {\sc iv}     & 1549.5   & [3744.3] &                 & \\
                &               &                  &     & C {\sc iii}]   & 1908.7   & 4602.1   &                 & \\
                &               &                  &     & Mg {\sc ii}    & 2799.9   & 6760.8   &$1.4129\pm0.0018$ & \\
& & & & & \\
IVS B0519$-$176 & 05 21 23.5574 & $ -$17 37 30.184 & GS &  [O {\sc ii}]  & 3726.8   & 5022.4   &                 & \\
                &               &                  &     & [Ne {\sc iii}]& 3868.7   & [5213.1] &                 & \\
                &               &                  &     & H $\beta$     & 4861.3   & 6548.4   &                 & \\
                &               &                  &     & [O {\sc iii}] & 4958.9   & 6686.0   &                 & \\
                &               &                  &     & [O {\sc iii}] & 5006.8   & 6744.8   &$0.3475\pm0.0003$& \\
& & & & & \\
IVS B0520$-$165 & 05 22 44.6549 & $ -$16 27 52.405 & NTT & Si {\sc iv}   & 1398.3   & [4105.3] &                 & \\
                &               &                  &     & C {\sc iv}    & 1549.5   & 4532.1   &                 & \\
                &               &                  &     & C {\sc iii}]  & 1908.7   & 5588.8   &                 & \\
                &               &                  &     & Mg {\sc ii}   & 2799.9   & [8220.0] &$1.9265\pm0.0016$  & \\
 & & & &                                                                 & \\
IVS B0521$-$262 & 05 23 18.4695 & $ -$26 14 09.555 & NTT &  Ly $\alpha$   & 1215.7   & [5020.9] &                  & \\
                &               &                  &     & Si {\sc iv}   & 1398.3   & [5773.0] &                  & \\
                &               &                  &     & C {\sc iv}    & 1549.5   & 6366.5  &                  & \\
                &               &                  &     & C {\sc iii}]  & 1908.7   & 7842.3  &$3.1087\pm0.0002$   &* \\
 & & & &                                                                & \\
IVS B0524$-$485 & 05 26 16.6713 & $ -$48 30 36.791 & NTT & C {\sc iii}]  & 1908.7   & 4393.6  &                  & \\
                &               &                  &     & Mg {\sc ii}   & 2799.9   & 6457.5  &$1.3041\pm0.0022$   & $z=1.299$\ [S] \\
 & & & &                                                                & \\
IVS B0529$-$031 & 05 32 07.5192 & $ -$03 07 07.037 & GN &  Mg {\sc ii}  & 2799.9   & 8063.7  &$1.880\pm0.002$    & S *\\
 & & & &                                                                & \\
IVS B0548$-$527 & 05 49 43.8055 & $ -$52 46 25.962 & NTT & Mg {\sc ii}   & 2799.9   & 4061.2   &                  & \\
                &               &                  &     & [Ne {\sc v}]  & 3425.5   & 4956.9   &                  & \\
                &               &                  &     & [O {\sc ii}]  & 3726.8   & 5392.3   &                  & \\
                &               &                  &     & [Ne {\sc iii}]& 3868.7   & [5603.7] &                  & \\
                &               &                  &     & [Ne {\sc iii}]& 3967.8   & [5743.2] &                  & \\
                &               &                  &     & H $\delta$    & 4101.7   & [5931.7] &                  & \\
                &               &                  &     & H $\gamma$    & 4340.5   & [6303.7] &                  & \\
                &               &                  &     & [O {\sc iii}] & 4363.2   & [6314.3] &                  & \\
                &               &                  &     & H $\beta$     & 4861.3   & 7053.1   &                  & \\
                &               &                  &     & [O {\sc iii}] & 4958.9   & 7171.7   &                  & \\
                &               &                  &     & [O {\sc iii}] & 5006.8   & 7242.2  &$0.4467\pm0.0002$ &* \\
 & & & &                                                                & \\
IVS B0554$+$242 & 05 57 04.7135 & $ +$24 13 55.298 & NOT &  Ly $\alpha$  &  1215.7  & 5148.3  &                 & \\
                &               &                  &     & C {\sc iv}   &  1549.5  & 6541.6  &$3.228\pm0.007$   & * \\
 & & & &                                                                & \\
IVS B0558$+$234 & 06 01 47.3569 & $ +$23 24 53.484 & GN &  H $\beta$    & 4861.3   & 6205.1  &                  & \\
                &               &                  &     & [O {\sc iii}]& 4958.9   & 6311.4  &                  & \\
                &               &                  &     & [O {\sc iii}]& 5006.8   & 6373.6  &                  & \\
                &               &                  &     & He {\sc i}   & 5875.6   & [7494.5]&                  & \\
                &               &                  &     & H $\alpha$   & 6562.8   & 8356.7  &                  & \\
                &               &                  &     & [N {\sc ii}] & 6583.5   & 8381.7  &$0.2737\pm0.0007$ & \\
 & & & &                                                                & \\
IVS B0559$-$276 & 06 01 48.7208 & $ -$27 36 22.011 & NTT & C {\sc iv}    & 1549.5   & 4125.9  &                  & \\
                &               &                  &     & C {\sc iii}]  & 1908.7   & 5083.6  &                  & \\
                &               &                  &     & Mg {\sc ii}   & 2799.9   & 7461.8  &$1.6637\pm0.0007$   & \\
 & & & &                                                                & \\
IVS B0559$-$200 & 06 01 52.8263 & $ -$20 04 45.212 & NTT & C {\sc iii}]  & 1908.7   & 4244.2  &                  & \\
                &               &                  &     & Mg {\sc ii}   & 2799.9   & 6226.8  &$1.2238\pm0.0002$ &* $z=1.216$\ [S12]\\
 & & & &                                                                & \\
IVS B0601$+$245 & 06 04 55.1213 & $ +$24 29 55.036 & NOT &  C {\sc iii}] &  1908.7  & [4068.2] &                  & \\
                &               &                  &     & Mg {\sc ii}  & 2799.9   & 5972.3  &$1.133\pm0.002$    & S \\
 & & & &                                                                & \\
IVS B0608$-$230 & 06 10 38.7873 & $ -$23 01 45.836 & NTT & Ly $\beta$    & 1025.7   & [3978.2] &                  & \\
                &               &                  &     & Ly $\alpha$   & 1215.7   & 4688.8   &                  & \\
                &               &                  &     & N {\sc v}     & 1240.1   & [4766.8] &                  & \\
		&		&		   &	 & Si {\sc iv}	 & 1398.3   & [5390.8] &		  & \\
                &               &                  &     & C {\sc iv}    & 1549.5   & 5957.8   &                  & \\
                &               &                  &     & C {\sc iii}]  & 1908.7   & 7367.8   &$2.854\pm0.005$   &* \\
 & & & &                                                                & \\
IVS B0620$-$194 & 06 22 28.5370 & $ -$19 27 18.178 & NTT & Ly $\alpha$    & 1215.7   & [3900.0] &                 & \\
                &               &                  &     & N {\sc v}      & 1240.1   & [3963.9] &                 & \\
                &               &                  &     & Si {\sc iv}    & 1398.3   & [4481.8] &                 & \\
                &               &                  &     & C {\sc iv}     & 1549.5   & 4941.1  &                  & \\
                &               &                  &     & C {\sc iii}]   & 1908.7   & 6089.2  &$2.1895\pm0.0007$   & \\
& & & & & \\
IVS B0633$-$26B & 06 35 19.4162 & $ -$26 20 55.717 & NTT & Mg {\sc ii}    & 2799.9   & 7467.0  &$1.67:$      & S *\\
& & & & & \\
IVS B0642$-$617 & 06 42 46.9991 & $ -$61 50 08.674 & NTT & C {\sc iii}]   & 1908.7   & 4243.5  &                  & \\
                &               &                  &     & Mg {\sc ii}    & 2799.9   & 6224.4  &$1.2232\pm0.0001$   & \\
& & & & & \\
IVS B0657$-$586 & 06 58 13.7788 & $ -$58 40 27.567 & NTT & Mg {\sc ii}    & 2799.9   & [3985.7] &                  & \\
                &               &                  &     & [O {\sc ii}]   & 3726.8   & 5299.9  &                  & \\
                &               &                  &     & [O {\sc iii}]  & 4958.9   & 7045.9  &                  & \\
                &               &                  &     & [O {\sc iii}]  & 5006.8   & 7114.8  &$0.4213\pm0.0004$  & \\
& & & & & \\
IVS B0718$-$622 & 07 19 04.4740 & $ -$62 18 02.444 & NTT & C {\sc iii}]   & 1908.7   & 4288.3  &                  & \\
                &               &                  &     & Mg {\sc ii}    & 2799.9   & 6289.4  &                  & \\
                &               &                  &     & [O {\sc ii}]   & 3726.0   & [8376.6] &$1.2465\pm0.0003$ & \\
& & & & & \\
IVS B0726$-$132 & 07 29 17.8177 & $ -$13 20 02.271 & NTT & H $\beta$      & 4861.3   & [6512.0] &                  & \\
                &               &                  &     & [O {\sc iii}]  & 4958.9   & 6659.1  &                  & \\
                &               &                  &     & [O {\sc iii}]  & 5006.8   & 6729.8  &$0.3435\pm0.0006$ & \\
& & & & & \\
IVS B0728$-$320 & 07 30 38.2983 & $ -$32 08 20.176 & NTT & Mg {\sc ii}    & 2799.9   & 4249.5  &                  & \\
                &               &                  &     & [O {\sc ii}]   & 3726.8   & 5652.6  &                  & \\
                &               &                  &     & H $\gamma$     & 4340.5   & [6576.3] &                 & \\
                &               &                  &     & [O {\sc iii}]  & 4363.2   & 6613.2  &                  & \\
                &               &                  &     & H $\beta$      & 4861.3   & [7355.1] &                 & \\
                &               &                  &     & [O {\sc iii}]  & 4958.9   & 7510.5  &                  & \\
                &               &                  &     & [O {\sc iii}]  & 5006.8   & 7584.2  &$0.5159\pm0.0006$   & \\
& & & & & \\
IVS B0748$-$006 & 07 51 10.2050 & $ -$00 46 51.055 & NTT & Ly $\alpha$    & 1215.7   & 3779.5   &                  & \\
                &               &                  &     & Si {\sc iv}    & 1398.3   & [4342.6]   &                  & \\
                &               &                  &     & C {\sc iv}     & 1549.5   & 4804.4   &                  & \\
                &               &                  &     & C {\sc iii}]   & 1908.7   & 5903.0   &$2.101\pm0.005$   & \\
& & & & & \\
IVS B0754$-$155 & 07 56 50.6989 & $ -$15 42 05.436 & GS &  C {\sc iii}]  &  1908.7  & 4618.2  &                  & \\
                &               &                  &     & C {\sc ii}]   & 2326.9   & [5631.8] &                 & \\
                &               &                  &     & Mg {\sc ii}   & 2799.9   & 6778.3  &$1.4202\pm0.0007$   & \\
& & & & & \\
IVS B0802$-$170 & 08 04 33.7013 & $ -$17 12 04.200 & NTT & C {\sc iii}]   & 1908.7   & 3893.6  &                  & \\
                &               &                  &     & Mg {\sc ii}    & 2799.9   & 5727.0  &$1.0427\pm0.0028$   & \\
& & & & & \\
IVS B0810$-$180 & 08 12 28.5159 & $ -$18 10 42.813 & GS &  Ly $\alpha$   &  1215.7  & 4830.5  &                  & \\
                &               &                  &     & N {\sc v}     &  1240.1  & [4927.3] &                 & \\
                &               &                  &     & C {\sc iv}    &  
1549.5  & 6154.3  &$2.9726\pm0.0009$   &* \\
 & & & &                                                                 & \\
IVS B0828$-$064 & 08 30 49.7439 & $ -$06 36 19.988 & NTT & C {\sc iv}     & 1549.5   & 4236.8  &                  & \\
                &               &                  &     & C {\sc iii}]   & 1908.7   & 5200.9  &$1.730\pm0.005$   &* \\
& & & & & \\
IVS B0828$-$222 & 08 31 09.1490 & $ -$22 28 26.804 & NTT & C {\sc iv}    & 1549.5   & 4031.3  &                  & \\
                &               &                  &     & C {\sc iii}]  & 1908.7   & 4958.6  &                  & \\
                &               &                  &     & Mg {\sc ii}   & 2799.9   & 7274.2  &$1.5992\pm0.0012$   & \\
& & & & & \\
IVS B0834$-$729 & 08 33 43.1410 & $ -$73 05 26.204 & NTT & Si {\sc iv}    & 1398.3   & [4188.8] &                  & \\
                &               &                  &     & C {\sc iv}     & 1549.5   & 4630.8   &                  & \\
                &               &                  &     & C {\sc iii}]   & 1908.7   & 5707.0   &                  & \\
                &               &                  &     & Mg {\sc ii}    & 2799.9   & [8389.8] &$1.9893\pm0.0007$   & \\
& & & & & \\
IVS B0844$-$557 & 08 45 49.6795 & $ -$55 55 26.744 & NTT & Mg {\sc ii}    & 2799.9   & 4026.5   &                  & \\
                &               &                  &     & H $\gamma$     & 4340.5   & [6246.6] &                  & \\
                &               &                  &     & [O {\sc iii}]  & 4363.2   & [6253.8] &                  & \\
                &               &                  &     & H $\beta$      & 4861.3   & 6986.6 &                  & \\
                &               &                  &     & [O {\sc iii}]  & 4958.9   & 7105.9   &                  & \\
                &               &                  &     & [O {\sc iii}]  & 5006.8   & 7174.3   &$0.4329\pm0.0001$ &* \\
& & & & & \\
IVS B0859$-$068 & 09 01 44.2393 & $ -$07 02 16.067 & NTT & Si {\sc iv}    & 1398.3   & [3852.0]  &                  & \\
                &               &                  &     & C {\sc iv}     & 1549.5   & 4244.5  &                  & \\
                &               &                  &     & C {\sc iii}]   & 1908.7   & 5224.3  &                  & \\
                &               &                  &     & Mg {\sc ii}    & 2799.9   & [7705.7]&$1.7382\pm0.0011$   & \\
& & & & & \\
IVS B0909$-$745 & 09 09 20.9450 & $ -$74 45 08.148 & NTT & C {\sc iii}]   & 1908.7   & 4268.1  &                  & \\
                &               &                  &     & Mg {\sc ii}    & 2799.9   & 6268.9  &$1.2376\pm0.0014$   & \\
 & & & &                                                                 & \\
IVS B0924$-$819 & 09 21 42.6981 & $ -$82 09 36.219 & NTT & C {\sc iii}]   & 1908.7   & [4363.4] &                   & \\
                &               &                  &     & Mg {\sc ii}    & 2799.9   & 6413.4   &$1.291\pm0.002$    & S \\
 & & & &                                                                 & \\
IVS B0930$-$200 & 09 32 19.5864 & $ -$20 16 37.206 & NTT & C {\sc iii}]   & 1908.7   & 4268.4  &                  & \\
                &               &                  &     & Mg {\sc ii}    & 2799.9   & 6260.1  &$1.2361\pm0.0003$   & \\
  & & & &                                                                & \\
IVS B0948$-$860 & 09 41 55.6159 & $ -$86 15 01.817 & GS  & Ly $\alpha$   &  1215.7  & 5708.5  &                   & \\
                &               &                  &     & C {\sc iv}    &  1549.5  & 7281.2  &$3.6974\pm0.0017$    & * \\
& & & & & \\
IVS B0950$-$246 & 09 52 31.6543 & $ -$24 53 50.885 & NTT & Ly $\alpha$    & 1215.7  & 4410.0   &                  & \\
                &               &                  &     & Si {\sc iv}    & 1398.3  & [5084.7] &                  & \\
                &               &                  &     & C {\sc iv}     & 1549.5  & 5612.3   & 		  & \\
		&		&		   &	 & C {\sc iii}]   & 1908.7  & [6959.4] & $2.6248\pm0.0028$  & \\
& & & & & \\
IVS B0951$+$488 & 09 55 05.0011 & $ +$48 38 19.042 & GN &  [O {\sc ii}]  & 3726.8   & 5718.2   &                  & \\
                &               &                  &     & H $\beta$     & 4861.3   & 7455.6   &                  & \\
                &               &                  &     & [O {\sc iii}] & 5006.8   & 7684.5   &$0.5343\pm0.0003$ & \\
& & & & & \\
IVS B0952$-$185 & 09 55 14.6807 & $ -$18 45 31.866 & NTT &  Ly $\alpha$  &  1215.7  & [4779.7] &                  & \\
                &               &                  &     & N {\sc v}     &  1240.1  & [4904.7] &                  & \\
                &               &                  &     & Si {\sc iv}   &  1398.3  & 5484.0   &                  & \\
                &               &                  &     & C {\sc iv}    &  1549.5  & 6056.2   &                  & \\
                &               &                  &     & C {\sc iii}]  &  1908.7  & 7464.1   &$2.9137\pm0.0042$   &* \\
 & & & &                                                                 & \\
IVS B0956$-$409 & 09 58 38.2960 & $ -$41 10 33.176 & NTT & Ly $\alpha$   &  1215.7  & [4827.6]&                  & \\ 
                &               &                  &     & N {\sc v}     &  1240.1  & [4902.2]&                  & \\
                &               &                  &     & Si {\sc iv}   &  1398.3  & [5544.5]&                  & \\
                &               &                  &     & C {\sc iv}    &  1549.5  &  6096.4 &                  & \\
                &               &                  &     & C {\sc iii}]  &  1908.7  & [7548.6]&$2.934\pm0.002$      & S *\\
& & & & & \\
IVS B1004$-$125 & 10 07 15.2277 & $ -$12 47 45.995 & GS &  Si {\sc iv}   &  1398.3  & 4369.8  &                  & \\
                &               &                  &     &   C {\sc iv}  &  1549.5  & 4833.0  &                  & \\
                &               &                  &     & C {\sc iii}]   &  1908.7  & 5964.4  &$2.1230\pm0.0020$   &* $z=0.24$ [S]\\
& & & & & \\
IVS B1005$-$739 & 10 06 04.1454 & $ -$74 09 44.087 & NTT & Ly $\alpha$    & 1215.7   & 3959.0   &                  & \\
                &               &                  &     & Si {\sc iv}    & 1398.3   & 4533.3   &                  & \\
                &               &                  &     & C {\sc iv}     & 1549.5   & 5028.5   &                  & \\
                &               &                  &     & C {\sc iii}]   & 1908.7   & 6153.4   &$2.242\pm0.007$   & \\
& & & & & \\
IVS B1010$-$374 & 10 12 24.0748 & $ -$37 40 05.899 & NTT & Mg {\sc ii}   & 2799.9   & 4196.4 &                  & \\
                &               &                  &     & [O {\sc ii}]  & 3726.8   & [5562.4] &                & \\
		&		&		   &	 & [Ne III]	 & 3869.1   & 5793.8 & 			& \\
                &               &                  &     & H $\gamma$    & 4340.5   & 6503.4 &                  & \\
                &               &                  &     & [O {\sc iii}] & 4363.2   & 6539.5 &                  & \\
                &               &                  &     & H $\beta$     & 4861.3   & 7292.8 &                  & \\
                &               &                  &     & [O {\sc iii}] & 4958.9   & [7420.3] &                & \\
                &               &                  &     & [O {\sc iii}] & 5006.8   & 7506.9 &$0.4991\pm0.0003$ & \\
& & & & & \\
IVS B1013$-$196 & 10 15 52.2525 & $ -$19 52 26.567 & GS &  Mg {\sc ii}   & 2799.9   &5827.5   &                  & \\
                &               &                  &     & [Ne {\sc v}]  & 3425.5   & [7127.5] &$1.081\pm0.001$  & \hbox{S  $z=1.0865$\ [6dF]} \\
& & & & & \\
IVS B1020$+$270 & 10 20 11.1028 & $ +$26 49 41.724 & NOT &  Si {\sc iv}  & 1398.3   & 5294.9  &                  & \\
                &               &                  &     & C {\sc iv}    & 1549.5   & 5876.7  &$2.7900\pm0.0030$   & \\
& & & & & \\
IVS B1023$-$049 & 10 25 45.4229 & $ -$05 09 54.132 & NTT &  C {\sc iii}]  & 1908.7   &  4050.3 &                  & \\
                &               &                  &     & Mg {\sc ii}   & 2799.9   &  5961.1 &$1.1255\pm0.0035$   & \\
 & & & &                                                                 & \\
IVS B1034$-$058 & 10 36 47.5730 & $ -$06 05 41.184 & NTT &  C {\sc iii}]  & 1908.7   &  3915.8 &                  & \\
                &               &                  &     & Mg {\sc ii}   & 2799.9   &  5736.7 &$1.0502\pm0.0013$   & \\
& & & & & \\
IVS B1035$+$046 & 10 37 39.3395 & $ +$04 24 01.745 & NOT &  C {\sc iv}    &  1549.5  & 5154.0  &                  & \\
                &               &                  &     & C {\sc iii}]  &  1908.7  & 6316.8  &$2.318\pm0.008$     & \\
& & & & & \\
IVS B1039$-$474 & 10 41 44.6497 & $ -$47 40 00.064 & GS &  Ly $\alpha$   &  1215.7  & 4324.1  &                  & \\
                &               &                  &     & N {\sc v}     &  1240.1  & [4421.6]&                  & \\
                &               &                  &     & Si {\sc iv}   &  1398.3  & 4981.2  &                  & \\
                &               &                  &     & C {\sc iv}    &  1549.5  & 5507.2  &                  & \\
                &               &                  &     & C {\sc iii}]  &  1908.7  & 6792.5  &$2.5580\pm0.0017$   &* \\
& & & & & \\
IVS B1055$-$028 & 10 58 11.0106 & $ -$03 09 27.254 & GN &  [O {\sc ii}]  & 3726.8   & 6367.3  &                  & \\
                &               &                  &     & H $\gamma$    & 4340.5   & [7419.4] &                  & \\
                &               &                  &     & [O {\sc iii}] & 4363.2   & [7451.9] &                  & \\
                &               &                  &     & H $\beta$     & 4861.3   & [8306.2] &                  & \\
                &               &                  &     & [O {\sc iii}] & 4958.9   & 8468.6  &                  & \\
                &               &                  &     & [O {\sc iii}] & 5006.8   & 8553.0  &$0.7082\pm0.0002$ & \\
& & & & & \\
IVS B1102$-$392 & 11 05 11.0815 & $ -$39 28 42.138 & NTT &  C {\sc iv}    & 1549.5   &  4042.6 &                  & \\
                &               &                  &     & C {\sc iii}]  & 1908.7   &  4981.9 &                  & \\
                &               &                  &     & Mg {\sc ii}   & 2799.9   &  7320.5 &$1.6112\pm0.0017$ & \\
& & & & & \\
IVS B1104$+$525 & 11 07 25.8277 & $ +$52 19 31.636 & NOT & Mg {\sc ii}    & 2799.9   & 5443.8  &$0.944\pm0.002$    & S \\
& & & & & \\
IVS B1115$-$306 & 11 18 20.6102 & $ -$30 54 58.520 & GS &  Si {\sc iv}   &  1398.3  & [4701.3] &                  & \\
                &               &                  &     & C {\sc iv}    &  1549.5  & 5194.6  &                  & \\
                &               &                  &     & C {\sc iii}]  &  1908.7  & 6400.0  &$2.3528\pm0.0004$   & \\
& & & & & \\
IVS B1119$-$044 & 11 21 43.1144 & $ -$04 42 36.149 & NTT &  C {\sc iv}    & 1549.5   &  4230.9 &                  & \\
                &               &                  &     & C {\sc iii}]  & 1908.7   &  5211.4 &                  & \\
                &               &                  &     & Mg {\sc ii}   & 2799.9   & [7660.0]&$1.7304\pm0.0002$   & \\
& & & & & \\
IVS B1121$-$147 & 11 24 02.5656 & $ -$15 01 58.948 & NTT & Ly $\alpha$    & 1215.7   & [4345.9]&                  & \\
                &               &                  &     & N {\sc v}      & 1240.1   & [4422.3]&                  & \\
                &               &                  &     & Si {\sc iv}    & 1398.3   & [4990.1]&                  & \\
                &               &                  &     & C {\sc iv}     & 1549.5   &  5517.5 &                  & \\
                &               &                  &     & C {\sc iii}]   & 1908.7   &  6796.0 &$2.5607\pm0.0003$   & \\
& & & & & \\
IVS B1121$+$661 & 11 24 24.6667 & $ +$65 55 01.380 & GN &  [O {\sc ii}]  & 3726.8   & 5731.3  &                  & \\
                &               &                  &     & [O {\sc iii}] & 5006.8   & 7699.9  &$0.5379\pm0.0001$ & \\
& & & & & \\
IVS B1127$-$443 & 11 29 31.7220 & $ -$44 35 49.937 & GS & [O {\sc ii}]   & 
3726.8   & 4906.7  &$0.317\pm0.001$    & S *\\
& & & & & \\
IVS B1129$-$161 & 11 31 36.7478 & $ -$16 28 33.439 & NTT & Mg {\sc ii}    & 2799.9   & 4999.7  &$0.786:$      & S \\
& & & & & \\
IVS B1131$-$088 & 11 33 35.9928 & $ -$09 05 23.401 & NTT & C {\sc iii}]   & 1908.7   &  3804.5 &                  & \\
                &               &                  &     & Mg {\sc ii}    & 2799.9   &  5574.2 &$0.9920\pm0.0012$   & \\
& & & & & \\
IVS B1143$-$696 & 11 45 53.6241 & $ -$69 54 01.797 & GS &  H $\epsilon$  & 3970.1   & 4939.2  &                  & \\
                &               &                  &     & H $\delta$    & 4101.7   & 5102.7  &                  & \\
                &               &                  &     & H $\gamma$    & 4340.5   & 5399.8 &                  & \\
                &               &                  &     & H $\beta$     & 4861.3   & 6043.9  &                  & \\
                &               &                  &     & [O {\sc iii}] & 4958.9   & 6160.7  &                  & \\
                &               &                  &     & [O {\sc iii}] & 5006.8   & 6222.2  &$0.2434\pm0.0003$ &* \\
& & & & & \\
IVS B1152$+$462 & 11 55 11.0092 & $ +$45 55 39.624 & GN &  [O {\sc ii}]  & 3726.8   & 6387.0 &                  & \\
                &               &                  &     & [Ne {\sc iii}]& 3868.7   & [6626.9] &                  & \\
                &               &                  &     & [O {\sc iii}] & 4958.9   & 8500.2  &                  & \\
                &               &                  &     & [O {\sc iii}] & 5006.8   & 8583.2  &$0.7141\pm0.0002$ & \\
& & & & & \\
IVS B1223$+$452 & 12 25 54.619  & $ +$44 56 23.01  & NOT &  [O {\sc ii}]  & 3726.8   & 6230.0  &                  & \\
                &               &                  &     & [Ne {\sc iii}]& 3868.7   & 6467.2  &$0.6716\pm0.0001$ & \\
& & & & & \\
IVS B1241$+$410 & 12 43 55.7815 & $ +$40 43 58.451 & NOT &  C {\sc iii}]  &  1908.7  & 4806.4  &                  & \\
                &               &                  &     & Mg {\sc ii}   & 2799.9   & 7050.3  &$1.5181\pm0.0002$   & \\
& & & & & \\
IVS B1338$+$362 & 13 40 36.0099 & $ +$36 00 26.737 & NOT &  [O {\sc ii}]  & 3726.8   & 6564.5  &                  & \\
                &               &                  &     & Ca K          & 3937.8   & 6956.1  &                  & \\
                &               &                  &     & Ca H          & 3969.6   & 6993.5  &$0.7632\pm0.0016$   & \\
& & & & & \\
IVS B1446$-$111 & 14 48 51.1600 & $ -$11 22 15.737 & GS &  Ly $\alpha$   &  1215.7  & 4416.3  &                  & \\
                &               &                  &     & N {\sc v}     &  1240.1  & [4506.0]  &                  & \\
                &               &                  &     & Si {\sc iv}   &  1398.3  & [5080.7]  &                  & \\
                &               &                  &     & C {\sc iv}    &  1549.5  & 5628.4  &                  & \\
                &               &                  &     & He {\sc ii}   &  1640.4  & 5960.1  &                  & \\
                &               &                  &     & C {\sc iii}]  &  1908.7  & 6932.0  &$2.6326\pm0.0004$   & \\
& & & & & \\
IVS B1533$+$200 & 15 35 16.560  & $ +$19 54 51.30  & NOT &  Ly $\alpha$   & 1215.7  & 5582.7  &                 & \\
                &               &                  &     & N {\sc v}     &  1240.1  & [5692.8]&                 & \\
                &               &                  &     & C {\sc iv}    & 1549.5   & 7108.4  &$3.5899\pm0.0023$  & \\
& & & & & \\
IVS B1607$+$563 & 16 08 20.7501 & $ +$56 13 56.375 & NOT &  Si {\sc iv}   & 1398.3   & [5723.5]  &                 & \\
                &               &                  &     & C {\sc iv}    & 1549.5   & 6329.8   &                 & \\
                &               &                  &     & He {\sc ii}   & 1640.4   & 6697.8   &$3.0840\pm0.0010$  & \\
& & & & & \\
IVS B1630$+$505 & 16 31 31.6980 & $ +$50 28 22.493 & NOT &  C {\sc iv}    & 1549.5   & 5179.4   &                 & \\
                &               &                  &     & He {\sc ii}   & 1640.4   & [5497.3]  &                 & \\
                &               &                  &     & C {\sc iii}]  & 1908.7   & 6400.0   &$2.348\pm0.005$  & \\
& & & & & \\
IVS B1641$-$179 & 16 44 35.7468 & $ -$18 04 32.459 & GS &  Mg {\sc ii}   & 2799.9   & 5619.4   &$1.007\pm0.001$   & S \\
& & & & & \\
IVS B1722$+$562 & 17 22 58.0084 & $ +$56 11 22.320 & NOT &  Ly $\alpha$  & 1215.7   & 3976.2   &                 & \\
                &               &                  &     & C {\sc iv}    &  1549.5  & 5077.9   &                 & \\
                &               &                  &     & C {\sc iii}]  &  1908.7  & 6222.9   &$2.269\pm0.005$   &  *\\
& & & & & \\
IVS B1744$-$629 & 17 49 25.7102 & $ -$62 58 18.950 & GS &  C {\sc iii}]  &  1908.7  & [4228.8]  &                 & \\
                &               &                  &     & Mg {\sc ii}   & 2799.9   & 6202.1   &$1.215\pm0.001$   & S \\
& & & & & \\
IVS B2107$-$016 & 21 10 22.6190 & $ -$01 26 58.242 & GN &  Mg {\sc ii}   & 2799.9   & 5331.3   &                 & \\
                &               &                  &     & [Ne {\sc v}]  & 3425.5   & 6525.0   &                 & \\
                &               &                  &     & [O {\sc ii}]  & 3726.8   & 7095.6   &                 & \\
                &               &                  &     & [Ne {\sc iii}]& 3868.7   & 7366.9   &                 & \\
                &               &                  &     & H $\gamma$    & 4340.5   & [8263.8]  &                 & \\
                &               &                  &     & [O {\sc iii}] & 4363.2   & [8308.3]  &$0.9043\pm0.0002$& \\
& & & & & \\
IVS B2112$-$556 & 21 16 29.8161 & $ -$55 27 20.444 & GS &  C {\sc iv}    &  1549.5  & 4215.5   &                 & \\
                &               &                  &     & C {\sc iii}]  &  1908.7  & 5196.8   &$1.7216\pm0.0011$  & \\
& & & & & \\
IVS B2142$-$765 & 21 47 53.1505 & $ -$76 21 29.221 & GS &  C {\sc iv}    &  1549.5  & 4464.5   &                 & \\
                &               &                  &     & C {\sc iii}]  &  1908.7  & 5510.3   &$1.8841\pm0.0029$  & \\
 & & & &                                                                 & \\
IVS B2144$-$065 & 21 47 21.8896 & $ -$06 20 25.342 & GN/BTA &  Mg {\sc ii}   & 2799.9   & 5056.1  &                 & \\
                &               &                  &     & [Ne {\sc v}]  & 3425.5   & 6186.8  &                 & \\
                &               &                  &     & [O {\sc ii}]  & 3726.8   & 6729.5  &                 & \\
                &               &                  &     & [Ne {\sc iii}]& 3868.7   & 6986.2  &                 & \\
                &               &                  &     & [Ne {\sc iii}]& 3967.8   & 7166.1  &                 & \\
                &               &                  &     & H $\delta$    & 4101.7   & 7406.9  &                 & \\
                &               &                  &     & H $\gamma$    & 4340.5   & 7836.8  &                 & \\
                &               &                  &     & [O {\sc iii}] & 4363.2   & 7878.0  &$0.8058\pm0.0001$& \\
& & & &                                                                 & \\
IVS B2201$-$778 & 22 06 44.4595 & $ -$77 35 23.761 & GS &  Mg {\sc ii}   & 2799.9   & 5544.1  &$0.980\pm0.001$   & S \\
& & & &                                                                 & \\
IVS B2202$+$716 & 22 03 30.4676 & $ +$71 51 08.530 & GN &  Mg {\sc ii}   & 2799.9   & 7097.4  &$1.535\pm0.001$   & S \\
& & & &                                                                 & \\
IVS B2235$-$556 & 22 39 06.0344 & $ -$55 25 59.410 & GS &  C {\sc iv}    &  1549.5  & [4591.7] &                 & \\
                &               &                  &     & C {\sc iii}]  &  
1908.7  & 5678.2  &$1.975\pm0.001$   & S *\\
& & & &                                                                 & \\
IVS B2251$-$597 & 22 54 56.8282 & $ -$59 26 00.683 & GS &  C {\sc iv}    &  1549.5  & 4523.4  &                 & \\
                &               &                  &     & C {\sc iii}]  &  1908.7  & 5569.5  &$1.9186\pm0.0007$  & \\
& & & &                                                                 & \\
IVS B2253$+$227 & 22 56 10.6750 & $ +$23 01 45.175 & GN &  C {\sc iii}]  &  1908.7  & 5404.3  &                 & \\
                &               &                  &     & Mg {\sc ii}   & 2799.9   & 7925.2  &$1.8310\pm0.0005$  & \\
& & & &                                                                 & \\
IVS B2253$-$658 & 22 56 24.8717 & $ -$65 33 25.648 & GS &  [Ne {\sc iii}]& 3868.7   & 4826.9  &                 & \\
                &               &                  &     & H $\epsilon $ & 3970.1   & [4953.2] &                & \\
                &               &                  &     & H $\delta  $  & 4101.7   & [5125.5] &                & \\
                &               &                  &     & H $\gamma$    & 4340.5   & [5415.1] &                & \\
                &               &                  &     & [O {\sc iii}] & 4363.2   & [5442.1] &                & \\
                &               &                  &     & H $\beta$     & 4861.3   & 6066.5  &                 & \\
                &               &                  &     & [O {\sc iii}] & 4958.9   & 6186.7  &                 & \\
                &               &                  &     & [O {\sc iii}] & 5006.8   & 6246.9  &$0.2477\pm0.0001$& \\
& & & &                                                                 & \\
IVS B2300$-$307 & 23 03 05.8207 & $ -$30 30 11.473 & NTT & C {\sc iii}]   & 1908.7   & 3887.4  &                 & \\
                &               &                  &     & Mg {\sc ii}    & 2799.9   & 5714.3  &$1.0388\pm0.0021$  & \\
& & & &                                                                 & \\
IVS B2303$+$083 & 23 06 01.2714 & $ +$08 37 15.391 & GN &  Mg {\sc ii}   & 2799.9   & 6456.8  &                 & \\
                &               &                  &     & [Ne {\sc v}]  & 3425.5   & 7890.3  &                 & \\
                &               &                  &     & [O {\sc ii}]  & 3726.8   & 8598.7  &$1.3056\pm0.0011$  & \\
& & & &                                                                 & \\
IVS B2309$-$663 & 23 12 58.8400 & $ -$66 07 31.735 & GS &  He {\sc ii}   &  1640.4  & [4326.3] &                & \\
                &               &                  &     & C {\sc iii}]  &  1908.7  & 5035.1  &                 & \\
                &               &                  &     & [Ne {\sc iv}] & 2423.8   & [6393.6] &$1.638\pm0.001$ & S \\
& & & &                                                                 & \\
IVS B2325$-$408 & 23 28 19.2648 & $ -$40 35 09.846 & GS &  C {\sc iv}    &  1549.5  & 4598.8  &                 & \\
                &               &                  &     & C {\sc iii}]  &  1908.7  & 5680.3  &$1.972\pm0.004$  & \\
& & & &                                                                 & \\
IVS B2334$-$525 & 23 37 23.1667 & $ -$52 16 20.103 & GS &  C {\sc ii}]   & 2326.9   & [5016.6] &                 & \\
                &               &                  &     & Mg {\sc ii}   & 2799.9   & 6080.1  &$1.172\pm0.002$   & S *\\
 & &  & &                                                               & \\
IVS B2341$+$295 & 23 44 22.5524 & $ +$29 52 20.700 & GN &  Mg {\sc ii}   & 2799.9   & 5454.4   &                 & \\
                &               &                  &     & [Ne {\sc v}]  & 3425.5   & [6657.1] &                 & \\
                &               &                  &     & [O {\sc ii}]  & 3726.8   & 7264.1   &                 & \\
                &               &                  &     & [Ne {\sc iii}]& 3868.7   & 7538.5   &$0.9486\pm0.0003$ & * \\
   & & & &                                                              & \\
IVS B2355$+$042 & 23 58 28.8469 & $ +$04 30 24.835 & GN &  C {\sc iv}    &  1549.5  & 5109.4  &                 & \\
                &               &                  &     & C {\sc iii}]  &  1908.7  & 6285.7  &$2.2953\pm0.0021$  & $z=2.294$\ [A09] 
\\
\enddata
\tablenotetext{a}{ICRF2 radio position}
\tablenotetext{b}{Telescope abbreviations: BTA = Big Azimuthal
Telescope, GS = Gemini North, NOT = Nordic Optical Telescope, NTT =
ESO New Technology Telescope}
\tablenotetext{c}{Square brackets indicate the line was not used for redshift determination}
\tablenotetext{d}{``S'' denotes a single-line redshift; * indicates a
note in Section~3.2. Previously determined redshifts are from: [A09]
\citet{afanas2009}; [S12] \citet{Shaw2012}; [S] Simbad database; [6dF] 6dF survey, \citet{Jones2009}}
\end{deluxetable}

% Amended RWH/HMJ 15-jan-13; 22-jan
\begin{deluxetable}{llllc}
\tablecaption{Probable BL Lac objects\label{BLL}}
\tablewidth{0pt}
\tablehead{
  \colhead{Source} &
\colhead{RA (J2000)\tablenotemark{a}} & \colhead{Dec
(J2000)\tablenotemark{a}} & Telescope}
\startdata
IVS B0026$-$710 & 00 28 41.5626 &  $-$70 45 15.926  &GS      \\
%IVS B0253$-$754 & 02 53 10.8816 &  $-$75 13 16.686       \\
IVS B0313$-$171 & 03 15 27.6783 &  $-$16 56 29.711  &NTT      \\
%IVS B0516$-$621 & 05 16 44.9261 &  $-$62 07 05.389       \\
%IVS B0600+219   & 06 03 51.5570 &  +21 59 37.698       \\
IVS B0608$-$187 & 06 10 17.8861 &  $-$18 47 40.090  &GS     \\
IVS B0633$-$263 & 06 35 20.9090 &  $-$26 20 39.866  &NTT     \\
IVS B0700$-$661 & 07 00 31.2531 &  $-$66 10 45.232  &NTT     \\
IVS B0729$-$826 & 07 23 39.4063 &  $-$82 47 41.089  &NTT     \\
IVS B0744$-$158 & 07 46 18.2360 &  $-$15 55 34.745  &NTT     \\
IVS B0752$-$116 & 07 54 26.4564 &  $-$11 47 16.948  &GS     \\
IVS B0804$-$055 & 08 07 09.6175 &  $-$05 41 13.914  &NTT     \\
IVS B0815$-$094 & 08 17 49.7495 &  $-$09 33 30.528  &GS     \\
%IVS B0900$-$664 & 09 01 15.5095 &  $-$66 36 33.259       \\
%IVS B0939$-$077 & 09 42 21.4614 &  $-$07 59 53.204       \\
IVS B1123$-$356 & 11 25 31.4818 &  $-$35 57 03.352  &NTT     \\
%IVS B1134$-$739 & 11 36 09.6597 &  $-$74 15 45.274       \\
IVS B1424$-$328 & 14 27 41.3610 &  $-$33 05 31.505  &GS     \\
%IVS B1657$-$261 & 17 00 53.1540 &  $-$26 10 51.725       \\
IVS B1922$-$224 & 19 25 39.7901 &  $-$22 19 35.112  &GS     \\
IVS B1942$-$313 & 19 45 59.3693 &  $-$31 11 38.356  &GS     \\
IVS B1951$-$115 & 19 54 41.1557 &  $-$11 23 22.641  &GS     \\
%IVS B2020$-$015 & 20 23 32.8163 &  $-$01 23 42.153       \\
IVS B2022$-$289 & 20 25 53.6128 &  $-$28 45 48.697  &GS     \\
IVS B2036$-$109 & 20 39 00.7104 &  $-$10 46 41.863  &GS     \\
IVS B2104$-$668 & 21 08 51.8207 &  $-$66 37 22.744  &GS     \\
IVS B2240$-$064 & 22 43 08.7606 &  $-$06 09 02.567  &GN     \\
%IVS B2240$-$064 & 22 43 08.7606 &  $-$06 09 02.567  &GN\tablenotemark{b}     

\enddata
\tablenotetext{a}{ICRF2 radio position}
%\tablenotetext{b}{Tentative $z=0.27$; repeat spectrum needed}
\end{deluxetable}

% Amended RWH/HMJ 15-jan-13; 
\begin{deluxetable}{llllc}
\tablecaption{Objects with low signal-to-noise spectra\label{fa}}
%\label{fa}
\tablewidth{0pt}
\tablehead{
  \colhead{Source} &
\colhead{RA (J2000)\tablenotemark{a}} & \colhead{Dec
(J2000)\tablenotemark{a}} & Telescope }
\startdata
IVS B0205$-$242 & 02 07 33.3992 &  $-$24 02 02.210  &NTT     \\
IVS B0227$-$542 & 02 29 12.7856 &  $-$54 03 24.036  &NTT     \\
IVS B0244$-$050 & 02 46 49.1315 &  $-$04 51 10.933  &NTT     \\
IVS B0253$-$754 & 02 53 10.8816 &  $-$75 13 16.686  &GS     \\
IVS B0334$-$546 & 03 35 53.9248 &  $-$54 30 25.114  &NTT     \\
IVS B0458+138   & 05 01 45.2708 &  +13 56 07.220    &NTT   \\
IVS B0516$-$621 & 05 16 44.9261 &  $-$62 07 05.389  &NTT   \\
IVS B0600+219   & 06 03 51.5570 &  +21 59 37.698    &GN     \\
IVS B0628$-$627 & 06 28 57.4877 &  $-$62 48 44.744  &NTT     \\
IVS B0705$-$649 & 07 05 26.0526 &  $-$65 00 43.484  &NTT     \\
IVS B0718$-$523 & 07 19 14.2919 &  $-$52 28 32.506  &NTT     \\
%IVS B0729$-$826 & 07 23 39.4063 &  $-$82 47 41.089       \\
%IVS B0752$-$116 & 07 54 26.4564 &  $-$11 47 16.948       \\
%IVS B0815$-$094 & 08 17 49.7495 &  $-$09 33 30.528       \\
IVS B0821$-$094 & 08 23 52.0233 &  $-$09 39 25.907  &NTT     \\
%IVS B0900$-$664 & 09 01 15.5095 &  $-$66 36 33.259  &GS     \\
IVS B0905$-$202 & 09 07 54.0404 &  $-$20 26 49.475  &GS  \\
IVS B0939$-$077 & 09 42 21.4614 &  $-$07 59 53.204  &GS     \\
IVS B1118+073   & 11 20 38.4438 &  +07 04 47.174    &NTT   \\
IVS B1134$-$739 & 11 36 09.6597 &  $-$74 15 45.274  &NTT     \\
%IVS B1657$-$261 & 17 00 53.1540 &  $-$26 10 51.725  &GS     \\
IVS B1821$-$525 & 18 25 13.8097 &  $-$52 30 58.281  &GS     \\
IVS B2020$-$015 & 20 23 32.8163 &  $-$01 23 42.153  &GS      \\
%IVS B2240$-$064 & 22 43 08.7606 &  $-$06 09 02.567       \\

\enddata
\tablenotetext{a}{ICRF2 radio position}
\end{deluxetable}

% rwh 16jan13; 06-feb;
\begin{deluxetable}{llllllllllc}
\tabletypesize{\scriptsize}
\renewcommand\arraystretch{0.8}
\setlength{\tabcolsep}{4pt}
\tablewidth{0pt}
 \tablecaption{SDSS magnitudes and redshifts for five 
color-selected NVSS radio sources \label{nvss_red}}
\tablehead{
\colhead{Source}    &
\colhead{RA (J2000)\tablenotemark{a}} & \colhead{Dec (J2000)\tablenotemark{a}} &
\colhead{$g$} & \colhead{$r$} & \colhead{Telescope\tablenotemark{b}} &
\colhead{Line} & \colhead{Rest $\lambda$}   & \colhead{Obs $\lambda$\tablenotemark{c}} &
\colhead{z\tablenotemark{d}}
}
\startdata
NVSS J101335+281118 &  10 13 35.49 & +28 11 18.3 & 25.76 & 22.03   & NOT & Ly\,$\alpha$  & 1215.7 & 6990  &   \\  
                    &              &             &      &        &     & Ly\,$\beta$     &1025.7  & 5897 &  4.75: \\
\\
NVSS J125944+240707 &  12 59 44.59 & +24 07 07.9 & 22.94  & 21.82    & NOT & Mg\,{\sc ii}   & 2799.9 & 5895.5 & $1.138 \pm 0.001$ \\
\\
NVSS J145459+110928 &  14 54 59.36 & +11 09 28.5 & 26.09 & 22.67   & NOT & Ly\,$\alpha$  & 1215.7 & 7208  &  4.93:    \\  
\\
NVSS J162830+115403 &  16 28 30.55 & +11 54 03.5 & 25.27 & 22.25   & NOT & Ly\,$\alpha$  & 1215.7 & 6650  &  4.47:    \\
\\
NVSS J163400+640821 &  16 34 00.47 & +64 08 21.6 & 24.67\tablenotemark{e} & 19.57\tablenotemark{e}   & NOT & Ly\,$\alpha$   & 
1215.7 & [5628.4]  &     \\
                    &              &             &      &        &     & O\,{\sc i}/Si\,{\sc ii} & 1303.3 & [6039.0] \\
                    &              &             &      &        &     & Si\,{\sc iv}   & 1398.3 & [6458.1]  & \\
                    &              &             &      &        &     & C\,{\sc iv}    & 1549.5 & 7157.7    & $3.619 \pm 0.001$ 
\\
\enddata 
%\tablecomments{\bf Notes.}
\tablenotetext{a}{NVSS radio position}
\tablenotetext{b}{Nordic Optical Telescope}
\tablenotetext{c}{Square brackets indicate the line was not used for redshift determination}
\tablenotetext{d}{Colon indicates approximate redshift based on Ly\,$\alpha$ alone}
\tablenotetext{e}{Magnitudes are $u$ and $g$, respectively, for this object} 
\end{deluxetable}
